An Argument-based Creative Assistant for Harmonic Blending

Conceptual blending is a powerful tool for computational creativity where, for example, the properties of two harmonic spaces may be combined in a consistent manner to produce a novel harmonic space. However, deciding about the importance of property features in the input spaces and evaluating the results of conceptual blending is a nontrivial task. In the specific case of musical harmony, defining the salient features of chord transitions and evaluating invented harmonic spaces requires deep musicological background knowledge. In this paper, we propose a creative tool that helps musicologists to evaluate and to enhance harmonic innovation. This tool allows a music expert to specify arguments over given transition properties. These arguments are then considered by the system when defining combinations of features in an idiom-blending process. A music expert can assess whether the new harmonic idiom makes musicological sense and re-adjust the arguments (selection of features) to explore alternative blends that can potentially produce better harmonic spaces. We conclude with a discussion of future work that would further automate the harmonisation process.

==> simple_diagrams.tex <==
%\begin{figure}[t]
%\vspace{-23pt}
%\begin{center}
\begin{minipage}{1\columnwidth}

%\begingroup
%\setlength{\tabcolsep}{4pt}
%\begin{tabular}{cc}

\resizebox{1\columnwidth}{!}{%
\begin{tikzpicture}[
single/.style={draw, anchor=text, rectangle},
double/.style={draw, anchor=text, rectangle split,rectangle split parts=2},
triple/.style={draw, anchor=text, rectangle split,rectangle split parts=3},
quadruple/.style={draw, anchor=text, rectangle split,rectangle split parts=4}
]
%% beginning of FIRST box
\node[single,scale=0.3] (first) at (0, 0) {
  \tikz{
%\draw[step=1cm,gray,very thin] (-4,-4) grid (4,4);
\node[triple] (firstA) at (-2,0) {$A^{\beta,\gamma}_g = \langle T(\overline{C^{\beta}_g},\overline{C^{\gamma}_g})\rangle$
  \nodepart{second}{$\langle E^{\epsilon}_g\rangle^* = \overline{C^{\epsilon}_p}(a^{\beta,\gamma}_g)$}
  \nodepart{third}{$e^{\zeta}_g = \langle S[a^{\beta,\gamma}_g]({e^{\epsilon}}^*) \rangle$}
};
\node[single,right=6mm of firstA.three east] (firstB) {$\langle \overline{A^{\iota}_g}(e^{\zeta}_g)\rangle$
};
\draw [-latex] (firstA.third east) -- (firstB.west);
\node[above = 1cm of firstB,label={[label distance=1mm]10:{\textbf{P1}}},inner sep=1pt]{};
}
};
%% end of first box

%% beginning of SECOND box
\node[single,scale=0.3,right=3mm of first, inner sep=1mm] (second) {
  \tikz{
%\draw[step=1cm,gray,very thin] (-4,-4) grid (4,4);
\node[quadruple] (secondA) at (-2,0) {$C^{\iota}_p(\overline{t}(\overline{a^{\iota}_g})(e^\zeta_g))=\langle\overline{C^{\alpha}_m}\rangle$
\nodepart{second}{$A^{\beta,\gamma}_g = \langle T(C^{\beta}_g,C^{\gamma}_g)\rangle$}
  \nodepart{third}{$\langle E^{\epsilon}_g\rangle^* = \overline{C^{\epsilon}_p}(a^{\beta,\gamma}_p)$}
  \nodepart{fourth}{$e^{\zeta}_g = \langle S[a^{\beta,\gamma}_g]({e^{\epsilon}}^*) \rangle$}
};
\node[single,right=6mm of secondA.four east] (secondB) {$\langle \overline{T}[\overline{A^{\iota}_g}](e^{\zeta}_g)\rangle$
};
\draw [-latex] (secondA.four east) -- (secondB.west);
\draw [-latex,dashed] (secondB.north) to[out=90,in=0] (secondA.one east);
\node[above = 1.5cm of secondB,label={[label distance=3mm]10:{\textbf{P2}}},inner sep=1pt]{};
}
};;
%% end of second box

\draw[->] (first) -- (second);
\end{tikzpicture}
}
%\hspace{0.1in}
% \\
%(b) & (c) \\
%\end{tabular} \\
%\endgroup
\end{minipage}
%% \end{center}
%% %\includegraphics[height=1.8in]{simple_diagrams3.jpg}
%% \caption{(a) Key showing four types of timelines (b) Progression of a poetry system (c) Progression of the HR system.\label{fig:simple_diagrams}}
%% %% \vskip -0.3in
%% %% $\,$
%% %\vspace{-25pt}
%% \end{figure}

